Intersecting D-Branes on Shift Z2 x Z2 Orientifolds

We investigate Z2 x Z2 orientifolds with group actions involving shifts. A complete classification of possible geometries is presented where also previous work by other authors is included in a unified framework from an intersecting D-brane perspective. In particular, we show that the additional shifts not only determine the topology of the orbifold but also independently the presence of orientifold planes. In the second part, we work out in detail a basis of homological three cycles on shift Z2 x Z2 orientifolds and construct all possible fractional D-branes including rigid ones. A Pati-Salam type model with no open-string moduli in the visible sector is presented.

==> figure_01 <==
%auto-ignore
\setlength{\unitlength}{3947sp}

\begin{picture}(5300,2150)(49,900)

\thinlines

\put(750,2100){\circle*{70}}
\put(750,1500){\circle*{70}}
\put(1350,2100){\circle*{70}}
\put(1350,1500){\circle*{70}}

\put(3750,1650){\circle*{70}}
\put(3750,2250){\circle*{70}}
\put(4350,2550){\circle*{70}}
\put(4350,1950){\circle*{70}}

\put(450,1200){\line( 1, 0){1800}}
\put(375,2400){\line( 1, 0){1275}}
\put(450,1200){\line( 0, 1){1800}}
\put(1650,2400){\line( 0,-1){1275}}

\put(3450,1200){\line( 1, 0){1800}}
\put(3450,1200){\line( 0, 1){1800}}
\put(3375,2400){\line( 1, 0){150}}
\put(4650,1275){\line( 0,-1){150}}
\put(4651,3000){\line( 0,-1){1200}}
\put(3450,2400){\line( 2, 1){1200}}
\put(3450,1200){\line( 2, 1){1200}}

\thicklines

\put(450,1200){\vector( 1, 0){1200}}
\put(450,1200){\vector( 0, 1){1200}}
\put(3450,1200){\vector( 2, 1){1200}}
\put(3450,1200){\vector( 0, 1){1200}}

\put(900,900){\makebox{$[a^i]$}}
\put(80,1750){\makebox{$[b^i]$}}
\put(3080,1750){\makebox{$[b^i]$}}
\put(4600,1500){\makebox{$[{a'}^i]$}}

\put(1460,900){\makebox{\footnotesize $2\pi R^x_i$}}
\put(4460,900){\makebox{\footnotesize $2\pi R^x_i$}}
\put(-150,2340){\makebox{\footnotesize $2\pi i\,R^y_i$}}
\put(2850,2350){\makebox{\footnotesize $2\pi i\,R^y_i$}}

\put(600,1400){\makebox{\footnotesize 1}}
\put(600,2000){\makebox{\footnotesize 2}}
\put(1200,1400){\makebox{\footnotesize 3}}
\put(1200,2000){\makebox{\footnotesize 4}}
\put(3600,1550){\makebox{\footnotesize 1}}
\put(3600,2150){\makebox{\footnotesize 2}}
\put(4200,1850){\makebox{\footnotesize 3}}
\put(4200,2450){\makebox{\footnotesize 4}}

\put(1800,2700){\makebox{$\beta_i=0$}}
\put(4800,2700){\makebox{$\beta_i=\frac{1}{2}$}}

\end{picture}


==> fixpts_10_20 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
{\color[rgb]{0,0,0}\thinlines
\put(1651,-1111){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1651,-1561){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(1126,-1186)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1036)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1486)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1636)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1186)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1036)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1486)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1636)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\end{picture}%


==> fixpts_10_21 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
{\color[rgb]{0,0,0}\thinlines
\put(1651,-1111){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1651,-1561){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(1351,-1411)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1351,-1261)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-1411)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-1261)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-811)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-961)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1351,-811)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1351,-961)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\end{picture}%


==> fixpts_10_30 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
{\color[rgb]{0,0,0}\thinlines
\put(1201,-1111){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1651,-1111){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1651,-1561){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
{\color[rgb]{0,0,0}\put(1126,-1636){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1576,-1636){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1576,-1186){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1126,-1186){\framebox(150,150){}}
}%
\end{picture}%


==> fixpts_11_30 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
{\color[rgb]{0,0,0}\thinlines
\put(1201,-1561){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1651,-1561){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1651,-1111){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\circle*{72}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1801,-1411){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1351,-1411){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1351,-961){\framebox(150,150){}}
}%
\end{picture}%


==> fixpts_20 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
\thinlines
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(1126,-1186)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1636)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1636)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1186)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1036)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1036)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1486)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1486)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\end{picture}%


==> fixpts_20_30 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
\thinlines
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(1126,-1186)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1636)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1636)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1186)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1036)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1036)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1486)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1486)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\thinlines
{\color[rgb]{0,0,0}\put(1126,-1186){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1576,-1186){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1126,-1636){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1576,-1636){\framebox(150,150){}}
}%
\end{picture}%


==> fixpts_20_31 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
\thinlines
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1351,-1411){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1801,-1411){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1351,-961){\framebox(150,150){}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(1126,-1186)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1636)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1636)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1186)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1036)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1036)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1126,-1486)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1576,-1486)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\end{picture}%


==> fixpts_21 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
\thinlines
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
\thicklines
{\color[rgb]{0,0,0}\multiput(1351,-1411)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1351,-1261)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-1411)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-1261)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-811)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1801,-961)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1351,-811)(6.00000,-6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(1351,-961)(6.00000,6.00000){26}{\makebox(6.6667,10.0000){\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\end{picture}%


==> fixpts_30 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
\thinlines
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
{\color[rgb]{0,0,0}\put(1126,-1636){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1576,-1636){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1576,-1186){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1126,-1186){\framebox(150,150){}}
}%
\end{picture}%


==> fixpts_31 <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
\thinlines
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1351,-961){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1351,-1411){\framebox(150,150){}}
}%
{\color[rgb]{0,0,0}\put(1801,-1411){\framebox(150,150){}}
}%
\end{picture}%


==> fixpts_ev <==
%auto-ignore
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1009,1009)(1104,-1658)
\thinlines
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(900,900){}}
}%
{\color[rgb]{0,0,0}\put(2101,-661){\line(-1,-1){900}}
}%
{\color[rgb]{0,0,0}\put(2101,-961){\line(-1,-1){600}}
}%
{\color[rgb]{0,0,0}\put(2101,-1261){\line(-1,-1){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-661){\line(-1,-1){600}}
}%
{\color[rgb]{0,0,0}\put(1501,-661){\line(-1,-1){300}}
}%
\end{picture}%

